CausalBind: Causal Modeling and Learning for Protein-Molecule Virtual Screening

Protein-molecule virtual screening is increasingly cast as a problem of representation learning in a shared embedding space. Existing methods rely on dense holistic alignment, entangling invariant binding determinants with nuisance correlations and limiting transfer to new targets. Binding in protein-molecule systems involves sparse cross-modality interactions: binding is governed by a small contact interface and a few decisive local interactions (e.g., hydrogen bonds, hydrophobic contacts, and salt bridges) rather than the global structures of the protein and molecule. We hypothesize that uncovering and leveraging sparse interaction patterns is critical for generalization beyond the training data, as these patterns are reusable and expected to improve performance across different scenarios. Since the training data contain only observed binding pairs, we formalize this prior via a V-structure causal model under Heckman-style selection, and establish three theoretical results: (i) when the compatibility between concepts is bilinear, the latent concepts of interacting proteins and molecules are not identifiable, even if the interaction is sparse; (ii) with a non-bilinear compatibility function, these concepts and their sparse interaction support are component-wise identifiable under a sparse antichain condition; and (iii) a low-rank relaxation yields subspace identifiability of the interaction modes, and applies to bilinear compatibility as well. Inspired by these principles, we propose CausalBind with three implementation variants. Extensive experiments on DUD-E and LIT-PCBA benchmarks show that all variants consistently outperform strong retrieval baselines, with the largest gains on LIT-PCBA early enrichment, and further generalize to target- and scaffold-level out-of-distribution splits. Code and scripts are freely available at https://github.com/lokali/CausalBind.

==> Fig/fig1_framework.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.92, transform shape,
    concept/.style={circle, draw=blue!60, fill=blue!8, minimum size=7mm, font=\small},
    conceptmol/.style={circle, draw=blue!65, fill=blue!10, minimum size=7mm, font=\small},
    conceptpoc/.style={circle, draw=orange!70!black, fill=orange!12, minimum size=7mm, font=\small},
    conceptseq/.style={circle, draw=green!60!black, fill=green!10, minimum size=7mm, font=\small},
    indone/.style={rectangle, rounded corners=2pt, draw=red!65!black, fill=red!12, minimum width=6mm, minimum height=5mm, font=\small},
    indzero/.style={rectangle, rounded corners=2pt, draw=gray!70, fill=gray!15, minimum width=6mm, minimum height=5mm, font=\small},
    title/.style={font=\small\bfseries},
    subt/.style={font=\scriptsize, align=center},
    active/.style={green!60!black, thick, -{Stealth[length=1.8mm]}},
    blocked/.style={red!70, thick, dashed, -{Stealth[length=1.8mm]}},
    agg/.style={gray!75, thick, -{Stealth[length=1.8mm]}},
]

% Column titles
\node[title] at (-4.0, 2.6) {Pocket};
\node[title] at (0.0, 2.6) {Molecule};
\node[title] at (4.0, 2.6) {Sequence};

\node[subt] at (-4.0, 2.1) {3D Structure};
\node[subt] at (0.0, 2.1) {3D Structure};
\node[subt] at (4.0, 2.1) {Protein Sequence};

% Concepts
\node[conceptpoc] (p1) at (-5.0, 0.9) {$c_{\mathrm{poc}}^1$};
\node[conceptpoc] (p2) at (-4.0, 0.9) {$c_{\mathrm{poc}}^2$};
\node[conceptpoc] (p3) at (-3.0, 0.9) {$c_{\mathrm{poc}}^3$};

\node[conceptmol] (m1) at (-1.0, 0.9) {$c_{\mathrm{mol}}^1$};
\node[conceptmol] (m2) at (0.0, 0.9) {$c_{\mathrm{mol}}^2$};
\node[conceptmol] (m3) at (1.0, 0.9) {$c_{\mathrm{mol}}^3$};

\node[conceptseq] (s1) at (3.0, 0.9) {$c_{\mathrm{seq}}^1$};
\node[conceptseq] (s2) at (4.0, 0.9) {$c_{\mathrm{seq}}^2$};
\node[conceptseq] (s3) at (5.0, 0.9) {$c_{\mathrm{seq}}^3$};

% Pair indicators: pocket-molecule
\node[indone]  (pm1) at (-3.0, -0.6) {$1$};
\node[indone]  (pm2) at (-1.8, -0.6) {$1$};
\node[indzero] (pm3) at (-0.6, -0.6) {$0$};

% Pair indicators: molecule-sequence
\node[indone]  (ms1) at (0.6, -0.6) {$1$};
\node[indone]  (ms2) at (1.8, -0.6) {$1$};
\node[indzero] (ms3) at (3.0, -0.6) {$0$};

% Final binding variable
\node[indone, minimum width=9mm] (bind) at (0.0, -2.0) {$B{=}1$};

% Active connections: pocket-molecule
\draw[active] (p1) -- (pm1);
\draw[active] (m1) -- (pm1);
\draw[active] (p2) -- (pm2);
\draw[active] (m2) -- (pm2);
\draw[blocked] (p3) -- (pm3);
\draw[blocked] (m3) -- (pm3);

% Active connections: molecule-sequence
\draw[active] (m1) -- (ms1);
\draw[active] (s1) -- (ms1);
\draw[active] (m2) -- (ms2);
\draw[active] (s2) -- (ms2);
\draw[blocked] (m3) -- (ms3);
\draw[blocked] (s3) -- (ms3);

% Aggregation to final binding
\draw[agg] (pm1) -- (bind);
\draw[agg] (pm2) -- (bind);
\draw[agg] (pm3) -- (bind);
\draw[agg] (ms1) -- (bind);
\draw[agg] (ms2) -- (bind);
\draw[agg] (ms3) -- (bind);
\end{tikzpicture}
\caption{Three-view concept-level schematic of \ours{}. The inputs are pocket structure, molecule structure, and protein sequence. Each view is decomposed into modality-specific concepts $c_{\mathrm{poc}}$, $c_{\mathrm{mol}}$, and $c_{\mathrm{seq}}$. Local binary indicators summarize whether a concept pair is active ($1$) or blocked ($0$). We show two interaction branches, pocket-molecule and molecule-sequence, which are then aggregated into the final pair-level binding event $B$. Green solid arrows denote active local interactions, red dashed arrows denote blocked interactions, and gray arrows denote aggregation to the overall binding variable.}
\label{fig:overview}
\end{figure}


==> Fig/fig2_causal_graph.tex <==
\begin{SCfigure}[0.8][!t]
\centering
\begin{tikzpicture}[xscale=0.72, yscale=0.84,
    inputbox/.style={trapezium, trapezium left angle=70, trapezium right angle=110, draw=blue!50, fill=blue!8, minimum height=0.5cm, minimum width=1.0cm, align=center, font=\scriptsize},
    embedbox/.style={trapezium, trapezium left angle=70, trapezium right angle=110, draw=purple!50, fill=purple!10, minimum height=0.4cm, minimum width=0.8cm, align=center, font=\scriptsize},
    encoderbox/.style={rectangle, draw=gray!60, fill=gray!15, rounded corners=2pt, minimum height=0.6cm, minimum width=1.2cm, align=center, font=\scriptsize},
    conceptorbox/.style={rectangle, draw=green!60!black, fill=green!12, rounded corners=2pt, minimum height=0.6cm, minimum width=1.2cm, align=center, font=\scriptsize, thick},
    concept/.style={circle, draw=black!80, fill=white, minimum size=0.36cm, font=\footnotesize},
    molconcept/.style={concept, fill=blue!15, draw=blue!60},
    pocconcept/.style={concept, fill=orange!15, draw=orange!60},
    seqconcept/.style={concept, fill=green!12, draw=green!55!black},
    bindvar/.style={rectangle, draw=red!60!black, fill=red!10, rounded corners=2pt, minimum height=0.35cm, minimum width=0.35cm, font=\tiny},
    arrow/.style={-{Stealth[length=1.5mm]}, thick, gray!70},
    bindarrow/.style={-{Stealth[length=1.5mm]}, thick, green!60!black},
    spurious/.style={-{Stealth[length=1.5mm]}, thick, red!40, dashed},
    label/.style={font=\small},
    sidelabel/.style={font=\small\bfseries},
]
\node[sidelabel, orange!70!black] at (-4.5, 2.8) {Pocket};
\node[inputbox] (poc_input) at (-4.5, 2) {3D Structure};
\node[encoderbox] (poc_enc) at (-4.5, 1) {Pocket Encoder};
\node[embedbox] (poc_emb) at (-4.5, 0) {$\mathbf{h}_{\mathrm{poc}}$};
\node[conceptorbox] (poc_ce) at (-4.5, -1) {Concept\\Extractor};
\node[pocconcept] (p1) at (-5.9, -2.75) {$c_{\mathrm{poc}}^1$};
\node[pocconcept] (p2) at (-4.5, -2.75) {$c_{\mathrm{poc}}^2$};
\node[pocconcept] (p3) at (-3.1, -2.75) {$c_{\mathrm{poc}}^3$};
\draw[arrow] (poc_input) -- (poc_enc);
\draw[arrow] (poc_enc) -- (poc_emb);
\draw[arrow] (poc_emb) -- (poc_ce);
\draw[arrow] (poc_ce) -- (-5.35, -1.55) -- (p1);
\draw[arrow] (poc_ce) -- (-4.5, -1.55) -- (p2);
\draw[arrow] (poc_ce) -- (-3.65, -1.55) -- (p3);

\node[sidelabel, blue!70] at (0, 2.8) {Molecule};
\node[inputbox] (mol_input) at (0, 2) {3D Structure};
\node[encoderbox] (mol_enc) at (0, 1) {Molecule Encoder};
\node[embedbox] (mol_emb) at (0, 0) {$\mathbf{h}_{\mathrm{mol}}$};
\node[conceptorbox] (mol_ce) at (0, -1) {Concept\\Extractor};
\node[molconcept] (m1) at (-1.4, -2.75) {$c_{\mathrm{mol}}^1$};
\node[molconcept] (m2) at (0, -2.75) {$c_{\mathrm{mol}}^2$};
\node[molconcept] (m3) at (1.4, -2.75) {$c_{\mathrm{mol}}^3$};
\draw[arrow] (mol_input) -- (mol_enc);
\draw[arrow] (mol_enc) -- (mol_emb);
\draw[arrow] (mol_emb) -- (mol_ce);
\draw[arrow] (mol_ce) -- (-0.9, -1.55) -- (m1);
\draw[arrow] (mol_ce) -- (0, -1.55) -- (m2);
\draw[arrow] (mol_ce) -- (0.9, -1.55) -- (m3);

\node[sidelabel, green!55!black] at (4.5, 2.8) {Sequence};
\node[inputbox] (seq_input) at (4.5, 2) {Protein Sequence};
\node[encoderbox] (seq_enc) at (4.5, 1) {Sequence Encoder};
\node[embedbox] (seq_emb) at (4.5, 0) {$\mathbf{h}_{\mathrm{seq}}$};
\node[conceptorbox] (seq_ce) at (4.5, -1) {Concept\\Extractor};
\node[seqconcept] (s1) at (3.1, -2.75) {$c_{\mathrm{seq}}^1$};
\node[seqconcept] (s2) at (4.5, -2.75) {$c_{\mathrm{seq}}^2$};
\node[seqconcept] (s3) at (5.9, -2.75) {$c_{\mathrm{seq}}^3$};
\draw[arrow] (seq_input) -- (seq_enc);
\draw[arrow] (seq_enc) -- (seq_emb);
\draw[arrow] (seq_emb) -- (seq_ce);
\draw[arrow] (seq_ce) -- (3.65, -1.55) -- (s1);
\draw[arrow] (seq_ce) -- (4.5, -1.55) -- (s2);
\draw[arrow] (seq_ce) -- (5.35, -1.55) -- (s3);

\node[bindvar] (pm1) at (-3.65, -4.8) {$1$};
\node[bindvar] (pm2) at (-2.25, -4.8) {$1$};
\node[bindvar, fill=gray!20, draw=gray!50] (pm3) at (-0.85, -4.8) {$0$};
\node[bindvar] (ms1) at (0.85, -4.8) {$1$};
\node[bindvar] (ms2) at (2.25, -4.8) {$1$};
\node[bindvar, fill=gray!20, draw=gray!50] (ms3) at (3.65, -4.8) {$0$};

\draw[bindarrow] (p1) -- (pm1);
\draw[bindarrow] (m1) -- (pm1);
\draw[bindarrow] (p2) -- (pm2);
\draw[bindarrow] (m2) -- (pm2);
\draw[spurious] (p3) -- (pm3);
\draw[spurious] (m3) -- (pm3);

\draw[bindarrow] (m1) -- (ms1);
\draw[bindarrow] (s1) -- (ms1);
\draw[bindarrow] (m2) -- (ms2);
\draw[bindarrow] (s2) -- (ms2);
\draw[spurious] (m3) -- (ms3);
\draw[spurious] (s3) -- (ms3);

\node[label] at (-2.25, -5.6) {\textcolor{green!60!black}{$\rightarrow$} $B_{ij}=1$: Active binding};
\node[label] at (2.25, -5.6) {\textcolor{red!40}{$\dashrightarrow$} $B_{ij}=0$: Blocked};
\end{tikzpicture}
\caption{Implementation-level view of \ours{}. Each modality-specific encoder maps its input to \rev{atomic concepts $\{c_v^k\}$,} \rev{each with dimension $d_c\ge1$}. The indicators $B_{ij}$ at the bottom visualize the \rev{branch-wise} cross-modal mask $\mathcal{M}_{a,b}$ \rev{for $(a,b)\in\{(\mathrm{mol},\mathrm{poc}),(\mathrm{mol},\mathrm{seq})\}$}: $B_{ij}{=}1$ when the $(i,j)$ entry of $\mathcal{M}_{a,b}$ survives the forward threshold \rev{($\tau=0.5$)} (green solid edges, active pair), and $B_{ij}{=}0$ otherwise (red dashed edges, blocked pair).  Active pairs form the contrastive score, while $\mathcal{L}_\mathrm{spa}$ encourages the interaction sparsity levels.}
\label{fig:causal_graph}
\end{SCfigure}


==> Fig/fig_selection_collider.tex <==
\begin{wrapfigure}{r}{0.43\textwidth}
\vspace{-2em}
\centering
\begin{tikzpicture}[
    scale=0.78,
    concept/.style={circle, draw=black!80, fill=white, minimum size=0.56cm, font=\scriptsize},
    mconcept/.style={concept, fill=blue!14, draw=blue!60},
    pconcept/.style={concept, fill=orange!18, draw=orange!70!black},
    bindvar/.style={rectangle, draw=red!60!black, fill=red!10, rounded corners=2pt, minimum height=0.36cm, minimum width=0.4cm, font=\tiny},
    offbind/.style={bindvar, fill=gray!18, draw=gray!55},
    finalbind/.style={rectangle, draw=red!75!black, fill=red!14, rounded corners=3pt, minimum height=0.46cm, minimum width=0.72cm, font=\scriptsize\bfseries},
    note/.style={font=\scriptsize, align=center},
    tinylabel/.style={font=\tiny, align=center, text=black!70},
    bindarrow/.style={-{Stealth[length=1.5mm]}, thick, green!60!black},
    blockarrow/.style={-{Stealth[length=1.5mm]}, thick, red!45, dashed},
    finalarrow/.style={-{Stealth[length=1.5mm]}, thick, gray!75},
    dep/.style={dash pattern=on 2pt off 1pt, thick, purple!70},
]

\node[mconcept] (m1) at (-3.0, 0.35) {$c_m^1$};
\node[mconcept] (m2) at (-1.8, 0.35) {$c_m^2$};
\node[mconcept] (m3) at (-0.6, 0.35) {$c_m^3$};

\node[pconcept] (p1) at (0.8, 0.35) {$c_p^1$};
\node[pconcept] (p2) at (2.0, 0.35) {$c_p^2$};
\node[pconcept] (p3) at (3.2, 0.35) {$c_p^3$};

\node[bindvar] (b1) at (-1.15, -1.2) {$1$};
\node[bindvar] (b2) at (0.25, -1.2) {$1$};
\node[offbind] (b3) at (1.65, -1.2) {$0$};
\node[finalbind] (B) at (0.25, -2.45) {$B{=}1$};

\draw[bindarrow] (m1) -- (b1);
\draw[bindarrow] (p1) -- (b1);
\draw[bindarrow] (m2) -- (b2);
\draw[bindarrow] (p2) -- (b2);
\draw[blockarrow] (m3) -- (b3);
\draw[blockarrow] (p3) -- (b3);

\draw[finalarrow] (b1) -- (B);
\draw[finalarrow] (b2) -- (B);
\draw[finalarrow] (b3) -- (B);

\draw[dep] (m1) .. controls (-3.0, 1.35) and (-0.6, 1.35) .. (m3);
\draw[dep] (p1) .. controls (0.8, 1.35) and (3.2, 1.35) .. (p3);
\end{tikzpicture}
\setlength{\abovecaptionskip}{-0cm}
\caption{\rev{Binder-selected sparse-interaction view. Observing only binders ($B{=}1$) induces cross-modal dependence through the collider $B$. Green edges denote active local interactions. Red dashed edges mark blocked interactions. Purple dashed curves mark allowed within-modality dependence.} }
\label{fig:selection_causal}
\vspace{-1em}
\end{wrapfigure}

